Relations in Bounded Cohomology

We explain some interesting relations in the degree three bounded cohomology of surface groups. Specifically, we show that if two faithful Kleinian surface group representations are quasi-isometric, then their bounded fundamental classes are the same in bounded cohomology. This is novel in the setting that one end is degenerate, while the other end is geometrically finite. We also show that a difference of two singly degenerate classes with bounded geometry is boundedly cohomologous to a doubly degenerate class, which has a nice geometric interpretation. Finally, we explain that the above relations completely describe the linear dependences between the `geometric' bounded classes defined by the volume cocycle with bounded geometry. We obtain a mapping class group invariant Banach sub-space of the reduced degree three bounded cohomology with explicit topological generating set and describe all linear relations.

==> ladder_proof.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ladder_proof.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{4251.96850394bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ladder_proof.pdf}}%
    \put(0.4639915,0.19650816){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$\gamma = \alpha_1\cdot ... \cdot \alpha_9$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ladder_proof.pdf}}%
    \put(0.07529753,0.48116951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal L(\gamma)=\mathcal L(\alpha_1) \cup_\partial...\cup_\partial\mathcal L(\alpha_9)$}}}%
    \put(0.31955725,0.06987038){\color[rgb]{0,0,0.99607843}\makebox(0,0)[lb]{\smash{$\gamma^{VH}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ladder_proof.pdf}}%
    \put(0.32031795,0.21395513){\color[rgb]{1,0.42745098,0}\makebox(0,0)[lb]{\smash{$\gamma_+^{VH}$}}}%
    \put(0.09733582,0.14654162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$b_-(\alpha_3)$}}}}%
    \put(0.09733582,0.20898347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$b_+(\alpha_3)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ladder_proof.pdf}}%
  \end{picture}%
\endgroup%


==> ladders1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ladders1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{4251.96850394bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ladders1.pdf}}%
    \put(0.45548917,0.18698588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15170778\unitlength}\raggedright \end{minipage}}}%
    \put(0.49822444,0.21013416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08938554\unitlength}\raggedright $\mathbb S (\ell_{b(\alpha)}(\alpha))$\end{minipage}}}%
    \put(1.42368896,-0.01819844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1113763\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> ladders2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ladders2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{4960.62992126bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \put(0.40085096,-0.01315094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09546541\unitlength}\raggedright \end{minipage}}}%
    \put(0.39413054,0.21595835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13003525\unitlength}\raggedright \end{minipage}}}%
    \put(0.40216232,-0.01069515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09546541\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ladders2.pdf}}%
    \put(0.21225737,0.38228366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07662524\unitlength}\raggedright $\alpha_{b_+(\alpha)}$\\ \end{minipage}}}%
    \put(0.22173563,0.28674656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07913664\unitlength}\raggedright $\alpha_{b(\alpha)}$\end{minipage}}}%
    \put(0.21910829,0.15677564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07889023\unitlength}\raggedright $\alpha_{b_-(\alpha)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ladders2.pdf}}%
    \put(0.06229391,0.33453801){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.01328883\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.17220165,0.50187167){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.01322055\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ladders2.pdf}}%
    \put(0.20336564,0.52531897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal L(\alpha)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ladders2.pdf}}%
    \put(0.29387108,0.05514597){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.01634134\unitlength}\raggedright $e$\\ \end{minipage}}}%
    \put(0.42758016,0.07924196){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.01052248\unitlength}\raggedright $f$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ladders2.pdf}}%
    \put(0.43431751,0.19928398){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.01052248\unitlength}\raggedright \end{minipage}}}%
    \put(0.30998156,0.45742836){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.0151997\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.39933513,0.19473491){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.02488822\unitlength}\raggedright $d$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ladders2.pdf}}%
    \put(0.57238823,0.51924478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b(\beta) = +\infty = b_+(\alpha)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ladders2.pdf}}%
    \put(0.68035717,0.27592262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{b_-(\alpha)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ladders2.pdf}}%
    \put(0.74167302,0.1917659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_\beta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ladders2.pdf}}%
    \put(0.54790254,0.04877669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.53942565,0.05233938){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.01328883\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.74455502,0.05501207){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.01328883\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ladders2.pdf}}%
    \put(0.95821145,0.0571822){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.04411751\unitlength}\raggedright $i_\beta(b)$\end{minipage}}}%
    \put(0.76291825,0.05777175){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.05303538\unitlength}\raggedright $i_\beta(a)$\\ \end{minipage}}}%
    \put(0.97328872,0.0746503){\color[rgb]{0.74509804,0.23529412,0.18431373}\makebox(0,0)[lb]{\smash{$[i_\beta(a),i_\beta(b)]$}}}%
    \put(0.86840033,0.51782737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb S(0)$}}}%
    \put(0.61988094,0.04630208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal L(\beta)$}}}%
  \end{picture}%
\endgroup%

